A Mission-Centric Cyber-Resilience Benchmark for Silent-Watch Operation of Electrified Ground-Platform Power Architectures

Silent-watch operation makes electrified ground platforms depend on supervisory energy management because mission loads must be sustained from stored energy while the engine is off. This paper develops a mission-centric cyber-resilience benchmark for this operating mode. The benchmark connects battery state-of-charge (SOC) spoofing to mission outcomes rather than evaluating the attack only through detector response or control error. It combines a reduced-order DC-bus model, residual-based detection, fallback shedding, and five mission-facing metrics for endurance, critical-load service, priority-weighted loss-of-load cost, unsafe-voltage exposure, and detection delay. The study shows that SOC spoofing creates a structured stealth-versus-impact envelope. Small biases have limited mission effect, intermediate biases produce an endurance deficit well approximated by a first-order expression in bias magnitude, shed power, and average battery draw, and large biases disable the SOC-driven guard. The results also show that defense value depends on fallback depth, not detection alone. An undersized fallback action can leave the Defended case failing to complete the mission despite early detection. MATLAB-to-Simulink parity across five regression scenarios provides a software-verified basis for hardware-in-the-loop testing.

==> fig1_content.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    >={Stealth[length=1.7mm, width=1.5mm]},
    plant/.style={draw=blue!55!black, line width=0.55pt,
                  rounded corners=2pt, minimum height=8mm,
                  minimum width=16mm, align=center,
                  fill=blue!6, inner sep=2pt,
                  font=\scriptsize},
    super/.style={draw=black, line width=0.8pt,
                  rounded corners=2pt, minimum height=14mm,
                  minimum width=22mm, align=center,
                  fill=gray!12, inner sep=3pt,
                  font=\scriptsize\bfseries},
    threat/.style={draw=red!70!black, line width=0.8pt,
                   rounded corners=2pt, minimum height=12mm,
                   minimum width=16mm, align=center,
                   fill=red!7, inner sep=2.5pt,
                   font=\scriptsize},
    defense/.style={draw=green!45!black, line width=0.8pt,
                    rounded corners=2pt, minimum height=12mm,
                    minimum width=16mm, align=center,
                    fill=green!8, inner sep=2.5pt,
                    font=\scriptsize},
    flow/.style={->, line width=0.7pt, black!80},
    noflow/.style={line width=0.7pt, black!80},
    spoof/.style={->, line width=0.8pt, red!70!black, dashed,
                  dash pattern=on 2pt off 1.2pt},
    obs/.style={->, line width=0.75pt, blue!60!black,
                densely dotted},
    alarm/.style={->, line width=0.8pt, green!40!black},
    siglabel/.style={font=\scriptsize, inner sep=1.2pt,
                     fill=white, rounded corners=0.4pt}
  ]

  % ============= Top strip: silent-watch scene =====================

  % Stryker Hybrid silhouette — polished 8x8 wheeled APC
  \begin{scope}[shift={(-4.22, 0.40)}, scale=0.80]
    % --- 4 large wheels (drawn first, behind hull) ---
    \foreach \x in {0.30, 0.92, 1.72, 2.34} {
      \draw[fill=gray!11, draw=gray!65!black, line width=0.70pt]
        (\x, 0.20) circle (0.20);
      \fill[gray!46] (\x, 0.20) circle (0.076);
      \foreach \a in {0, 72, 144, 216, 288}
        \fill[gray!26!black]
          ($(\x, 0.20)+({0.144*cos(\a)},{0.144*sin(\a)})$) circle (0.019);
    }
    % --- lower hull with wheel-arch cutouts ---
    \draw[fill=gray!27, draw=gray!56!black, line width=0.55pt]
      (0.00, 0.40)
      -- (0.10, 0.40) arc(180:0:0.20)   % arch over wheel at x=0.30
      -- (0.72, 0.40) arc(180:0:0.20)   % arch over wheel at x=0.92
      -- (1.52, 0.40) arc(180:0:0.20)   % arch over wheel at x=1.72
      -- (2.14, 0.40) arc(180:0:0.20)   % arch over wheel at x=2.34
      -- (2.72, 0.40) -- (2.72, 0.80)
      -- (0.00, 0.80) -- cycle;
    % --- sloped front glacis (right) ---
    \draw[fill=gray!38, draw=gray!56!black, line width=0.55pt]
      (2.72, 0.40) -- (3.00, 0.57) -- (3.00, 0.80) -- (2.72, 0.80) -- cycle;
    % --- upper superstructure ---
    \draw[fill=gray!32, draw=gray!56!black, line width=0.55pt]
      (0.08, 0.80) rectangle (2.68, 1.12);
    % --- slat armor cage on right half of lower hull ---
    \foreach \y in {0.48, 0.56, 0.64, 0.72}
      \draw[gray!44!black, line width=0.28pt] (1.38, \y) -- (2.64, \y);
    \foreach \xi in {1.38, 1.70, 2.02, 2.34, 2.64}
      \draw[gray!44!black, line width=0.28pt] (\xi, 0.48) -- (\xi, 0.72);
    % --- RWS box ---
    \draw[fill=gray!44, draw=gray!60!black, line width=0.45pt]
      (1.84, 1.12) rectangle (2.34, 1.30);
    % --- RWS gun barrel (pointing right) ---
    \draw[fill=gray!36, draw=gray!54!black, line width=0.38pt]
      (2.34, 1.17) rectangle (2.75, 1.23);
    % --- battery icon: hybrid marker on hull body ---
    \draw[fill=white, draw=gray!58!black, line width=0.40pt]
      (0.40, 0.54) rectangle (0.80, 0.68);
    \fill[gray!55!black] (0.80, 0.58) rectangle (0.85, 0.64);
    \fill[green!52!black] (0.42, 0.56) rectangle (0.71, 0.66);
    \draw[white, line width=0.9pt] (0.57, 0.56) -- (0.57, 0.66);
  \end{scope}

  % Scene title and standby cue
  \node[font=\footnotesize\bfseries, align=left, anchor=north west]
    at (-4.45, 2.45) {Silent watch};
  \node[font=\scriptsize, align=left, text=gray!40!black,
        anchor=north west]
    at (-4.45, 2.07) {engine off};

  % Mission outcomes: 5-metric block at top-right
  \node[align=left, font=\scriptsize, anchor=north east] (out)
    at (4.45, 2.45)
    {\textbf{Mission outcomes:}\\[0.5pt]
     $\bullet$ silent-watch endurance\\
     $\bullet$ critical-load served ratio\\
     $\bullet$ loss-of-load cost $J_{\mathrm{LOL}}$\\
     $\bullet$ unsafe-voltage duration\\
     $\bullet$ time to detection};

  % ============= Middle strip: power architecture ==================
  \node[plant] (bat)  at (-3.30,-0.50) {Battery\\$s(t)$};
  \node[plant] (bus)  at ( 0.00,-0.50) {DC bus\\$v(t)$};
  \node[plant, minimum width=22mm] (crit) at ( 3.30, 0.00)
    {Critical load\\$P_c(t)$};
  \node[plant, minimum width=22mm] (shed) at ( 3.30,-1.00)
    {Sheddable\\$P_h(t)$};

  \draw[flow] (bat.east) -- (bus.west);

  \coordinate (busbranch) at ($(bus.east)+(0.20,0)$);
  \draw[noflow] (bus.east) -- (busbranch);
  \draw[flow] (busbranch) |- (crit.west);
  \draw[flow] (busbranch) |- (shed.west);

  % ============= Bottom strip: cyber-physical loop =================
  \node[threat]  (atk) at (-3.30, -3.00)
    {\textbf{Adversary}\\
     $s_m \!=\! s + b_a(t)$};
  \node[super]   (sup) at ( 0.00, -3.00)
    {Supervisor\\\mdseries$u_{\mathrm{shed}}(t)$};
  \node[defense] (det) at ( 3.30, -3.00)
    {\textbf{Detector}\\
     $|s_m(t) - \hat{s}(t)|$};

  % SOC measurement: battery -> supervisor
  \draw[obs] (bat.south) -- ++(0,-0.75)
    -| ($(sup.north)+(-0.55, 0)$);
  \node[siglabel, text=blue!60!black, anchor=south]
    at (-1.93, -1.60) {$s_m(t)$};

  % Battery-power observation: bus -> detector
  \draw[obs] (bus.south) -- ++(0,-0.75)
    -| ($(det.north)+(-0.55, 0)$);
  \node[siglabel, text=blue!60!black, anchor=south]
    at (1.38, -1.60) {$P_{\mathrm{bat}}(t)$};

  % Adversary spoof injection
  \draw[spoof] (atk.east) -- (sup.west);
  \node[siglabel, text=red!70!black, font=\scriptsize\itshape,
        anchor=south] at (-1.65, -2.93) {spoof};

  % Detector alarm to supervisor
  \draw[alarm] (det.west) -- (sup.east);
  \node[siglabel, text=green!40!black, anchor=south]
    at (1.65, -2.93) {alarm};

  % Supervisor commands fallback shed
  \draw[alarm] (sup.north) -- ++(0,0.40) -| (shed.south);
  \node[siglabel, text=green!40!black, anchor=south]
    at (1.65, -1.95) {fallback shed};

  % ============= Legend strip ======================================
  \begin{scope}[shift={(0, -4.25)},
                every node/.style={font=\scriptsize}]
    \draw[flow]  (-4.20, 0) -- (-3.55, 0);
    \node[anchor=west] at (-3.50, 0) {power flow};
    \draw[obs]   (-1.85, 0) -- (-1.20, 0);
    \node[anchor=west] at (-1.15, 0) {measurement};
    \draw[spoof] ( 0.70, 0) -- ( 1.35, 0);
    \node[anchor=west, font=\scriptsize\itshape] at ( 1.40, 0) {spoof};
    \draw[alarm] ( 2.55, 0) -- ( 3.20, 0);
    \node[anchor=west] at ( 3.25, 0) {defense};
  \end{scope}

\end{tikzpicture}

